LLM4Robot-Bench: How Far Can GPT-6 Astra Go in Robotic Manipulation? A Hierarchical, Paired Sim-Real Benchmark

We introduce LLM4Robot-Bench, a hierarchical, paired Sim-Real benchmark for evaluating physical interaction capabilities in contact-rich manipulation. Its 16 household tasks span three cumulative levels: contact selection and geometric alignment (L1), force regulation within sustained contact (L2), and coordinated contact reconfiguration and force regulation (L3). Each task is instantiated in physically and visually matched simulated and real-world environments, with shared task definitions and success criteria. We evaluate GPT-6 Astra zero-shot with three trials per task in each environment. Real-world success rates decline from 80.0% at L1 to 47.6% at L2 and 0.0% at L3, with corresponding simulation rates of 66.7%, 47.6%, and 0.0%. Ten of the 16 tasks have identical success counts across environments; the remaining six differ by one success out of three trials. Across both environments, recurring difficulties in spatial reasoning, contact selection, force regulation, and coordination often prevent local physical progress from accumulating into task completion. These findings characterize Astra's observed capability boundary across increasing interaction demands and, for this model, support matched simulation as a repeatable, scalable testbed for studying the sustained, coordinated physical interactions that limit reliable manipulation.

==> figures/box_c1_basic_skills.tex <==
\begingroup
\definecolor{skilltitle}{HTML}{2B394B}
\definecolor{skillbody}{HTML}{F5F7FA}
\definecolor{skillborder}{HTML}{BBCBDD}
\begin{tcolorbox}[
  enhanced, sharp corners, boxrule=0.4pt,
  colback=skillbody, colframe=skillborder,
  colbacktitle=skilltitle, coltitle=white,
  title={Basic Skills for Real-World Execution},
  fonttitle=\bfseries\fontsize{10.5}{12.5}\selectfont,
  fontupper=\fontsize{9.5}{11.1}\selectfont,
  left=8pt, right=8pt, top=5pt, bottom=4pt,
  toptitle=4pt, bottomtitle=4pt,
  before skip=0pt, after skip=0pt
]
\setlength{\parindent}{0pt}
\setlength{\parskip}{3pt}
\setlist[itemize]{label=\textendash,leftmargin=10pt,labelsep=3pt,
  topsep=1pt,itemsep=0.5pt,parsep=0pt,partopsep=0pt}

\textbf{Task, interface, and embodiment}
\begin{itemize}
  \item Identify the objects, goal, arm roles, permitted contacts, prohibited actions, and completion criteria \mbox{from the task instruction}.
  \item Read enable and hold/motion states, faults, feedback freshness, target and measured joint values, tracking error, and gripper opening. Confirm control ownership and live images.
  \item Verify arm identities, command frames and units, tool length, gripper geometry, and tabletop position. Image left--right does not determine robot-coordinate directions. Use the deployed limits, not \mbox{historical case-specific values}.
\end{itemize}

\textbf{Active visual observation}
\begin{itemize}
  \item Verify the overview and physical left- and right-wrist views from live images. Use the overview for scene and arm clearance, and wrist views for grasping and local contact.
  \item Resolve occlusion with complementary views. If needed, hold the working arm and move the empty observation arm along a checked path, accounting for its links, gripper, and cables.
  \item Inspect fresh images before selecting the next action. If observations become stale, refresh them and reassess the action. Do not infer physical insertion or contact from image overlap alone.
\end{itemize}

\textbf{Gripper control and grasp verification}
\begin{itemize}
  \item Treat gripper opening as a position target, not a force command. Align height and depth before gradual closure; further closure cannot compensate for fingers that do not surround the object.
  \item Verify grasping from the object's response to subsequent permitted motion. A closing command, completed arm motion, or reached joint target alone does not establish a stable grasp.
\end{itemize}

\textbf{Segmented motion and contact verification}
\begin{itemize}
  \item Raise and reorient in clear space, then approach in bounded segments. Reduce increments near the tabletop, objects, or the other gripper, while preserving the deployed motion limits.
  \item Check feedback before each segment; monitor faults, tracking error, and feedback freshness during execution. Afterwards, hold and inspect the views before continuing.
  \item Compare the object, its support, and the surrounding scene before and after motion. Check whether the intended displacement or contact occurred and whether support, alignment, and stability were maintained.
\end{itemize}

\textbf{Dual-arm coordination}
\begin{itemize}
  \item Plan from a consistent current state and check clearance throughout the motion, including links, tools, and cables. Single-arm reachability does not establish collision-free dual-arm motion.
  \item Concurrent requests do not imply synchronized hardware execution.
\end{itemize}

\textbf{Stopping and local recovery}
\begin{itemize}
  \item Stop advancing if motion is blocked, objects slip or tilt, arms approach each other, or contact becomes unclear. Use the verified stop/hold mechanism for abnormal conditions.
  \item Reassess depth, contact location, object support, and viewpoint before retrying. Regrasp or retreat only when support and the path are clear; do not repeatedly close or lift at the same failed grasp.
  \item Resume only with new evidence supporting the correction. Replan from the current state rather than replaying a trajectory or blindly returning home. Preserve holding when disabling could cause an arm to sag.
\end{itemize}

\textbf{Completion verification}
\begin{itemize}
  \item Verify the final goal, required constraints, and object stability. Inspect actual boundaries and support from complementary views; an upper-surface projection alone may not establish the object's footprint.
  \item Report completion as unconfirmed when evidence is insufficient. State whether the grippers have withdrawn and whether either arm remains enabled or has an active trajectory.
\end{itemize}

\begin{tcolorbox}[
  enhanced, sharp corners, boxrule=0pt,
  colback=skilltitle, coltext=white,
  left=6pt, right=6pt, top=5pt, bottom=5pt,
  before skip=4pt, after skip=0pt,
  fontupper=\fontsize{9.5}{11.1}\selectfont
]
\textbf{Execution report}\par
Report the outcome, supporting observations, corrections, remaining uncertainty, and final arm/hold state. Distinguish measured feedback from visual judgments.
\end{tcolorbox}
\end{tcolorbox}
\endgroup


==> figures/figure01_main_finding.tex <==
\input{tables/evaluation_result_cells}
\par\medskip\noindent
\begin{minipage}{\linewidth}
\captionsetup{type=figure}
\centering
\begingroup
\input{figures/comparison_figure_style}
\makeatletter
\def\PL@pct#1\%#2\@nil{#1}
\newcommand{\PLPct}[2]{\expandafter\expandafter\expandafter\PL@pct\csname AstraResult-#1-#2\endcsname\@nil}
\makeatother
\tikzset{
  fo brick/.style={rounded corners=2pt, minimum width=82pt, minimum height=11.5pt, inner sep=0pt,
    anchor=south west, font=\PVSans\fontseries{sb}\fontsize{7}{7}\selectfont},
  fo new/.style={fo brick, fill=white},
  fo kept/.style={fo brick, fill=white, fill opacity=0.24, text opacity=1, text=white},
  fo head/.style={inner sep=0pt, anchor=base west, text=white, font=\PVMono\fontseries{b}\fontsize{8.5}{9}\selectfont},
  fo count/.style={inner sep=0pt, anchor=base east, text=white, font=\PVMono\fontsize{7}{8}\selectfont},
}
\newcommand{\FoY}[2]{34+0.9*\PLPct{#1}{#2}}
\begin{tikzpicture}[x=1pt,y=1pt]
\path[pv card] (0,172) rectangle (470,266);
\PVPanelTitle{8}{252.5}{a}{Paired Sim\textendash Real Evaluation}
\node[pv muted, anchor=base east] at (462,252.5) {16 tasks\enspace\textperiodcentered\enspace 3 levels\enspace\textperiodcentered\enspace 3 trials per task and environment};
\PVFitPhoto{10}{176}{124}{70}{assets/figure01/panel_a_sim_whiteboard_matched_20261025.png}
\PVFitPhoto{336}{176}{124}{70}{assets/figure01/panel_a_real_whiteboard_trial10_matched_v2_20261025.png}
\node[pv chip, fill=PVSim, anchor=north west] at (14,242) {SIMULATION};
\node[pv chip, fill=PVReal, anchor=north west] at (340,242) {REAL WORLD};
\path[rounded corners=6pt, top color=PVBlue!88!PVDeep, bottom color=PVNavy,
  blur shadow={shadow xshift=0pt, shadow yshift=-1.2pt, shadow blur radius=3pt, shadow opacity=35}]
  (176,200) rectangle (294,238);
\node[inner sep=0pt, text=white, font=\PVMono\fontseries{b}\fontsize{12.5}{14}\selectfont] at (235,224.5) {GPT-6 Astra};
\node[rounded corners=1.8pt, fill=white, fill opacity=0.2, text opacity=1, text=white,
  inner xsep=3pt, inner ysep=1.5pt, font=\PVMono\fontsize{7}{7}\selectfont] at (235,209) {zero-shot};
\draw[pv arrow, PVSim] (172,219) -- (140,219);
\draw[pv arrow, PVReal] (298,219) -- (330,219);
\node[pv muted, anchor=base] at (235,185) {Shared tasks and success criteria};
\path[pv card] (0,0) rectangle (296,164);
\PVPanelTitle{8}{150.5}{b}{Interaction Hierarchy}
\node[pv muted, anchor=base east] at (288,150.5) {Cumulative interaction requirements};
\path[rounded corners=3pt, top color=PVL1!80!white, bottom color=PVL1] (10,8) rectangle (100,40);
\path[rounded corners=3pt, top color=PVL2!82!white, bottom color=PVL2] (103,8) rectangle (193,54);
\path[rounded corners=3pt, top color=PVL3!80!white, bottom color=PVL3] (196,8) rectangle (286,68);
\node[fo new, text=PVL1] at (14,12) {Selection \& alignment};
\node[fo kept] at (107,12) {Selection \& alignment};
\node[fo new, text=PVL2] at (107,26) {+ Force regulation};
\node[fo kept] at (200,12) {Selection \& alignment};
\node[fo kept] at (200,26) {+ Force regulation};
\node[fo new, text=PVL3] at (200,40) {+ Reconfiguration};
\node[fo head] at (14,29.5) {L1};
\node[fo count] at (96,29.5) {5 tasks};
\node[fo head] at (107,43.5) {L2};
\node[fo count] at (189,43.5) {7 tasks};
\node[fo head] at (200,57.5) {L3};
\node[fo count] at (282,57.5) {4 tasks};
\PVPhoto{13}{44}{84}{63}{assets/figure01/ladder_L1_hat_hanging.jpg}
\PVPhoto{106}{58}{84}{63}{assets/figure01/ladder_L2_drawer_pull_return.jpg}
\PVPhoto{199}{72}{84}{63}{assets/figure01/ladder_L3_bottle_cap_removal.jpg}
\node[pv glass, anchor=south west] at (16,47) {Hat Hanging};
\node[pv glass, anchor=south west] at (109,61) {Drawer Pull \& Return};
\node[pv glass, anchor=south west] at (202,75) {Bottle Cap Unscrewing};
\draw[PVBlue!65, line width=0.9pt, dash pattern=on 2.4pt off 1.8pt, line cap=round, line join=round,
  -{Stealth[length=4.6pt,width=4.2pt,round]}] (38,114) -- (130,128) -- (222,142);
\path[pv card] (304,0) rectangle (470,164);
\PVPanelTitle{312}{150.5}{c}{Success by Level}
\draw[PVReal, line width=1.3pt] (316,138) -- (330,138);
\fill[PVReal] (323,138) circle (2.3pt);
\node[pv text, anchor=west] at (333,138) {Real world};
\draw[PVSim, line width=1.3pt, dash pattern=on 2.6pt off 1.6pt] (380,138) -- (394,138);
\draw[PVSim, fill=white, line width=1pt] (387,138) circle (2.1pt);
\node[pv text, anchor=west] at (397,138) {Simulation};
\fill[PVBad!7] (419,34) rectangle (462,124);
\foreach \v/\lab in {0/0\%, 50/50\%, 100/100\%} {
  \draw[PVLine, line width=0.45pt] (332,{34+0.9*\v}) -- (462,{34+0.9*\v});
  \node[pv muted, font=\PVMono\fontsize{7}{7}\selectfont, anchor=east] at (329,{34+0.9*\v}) {\lab};}
\draw[PVBad, line width=0.7pt, dash pattern=on 2.6pt off 2pt] (419,32) -- (419,126);
\node[pv text, text=PVBad, align=center, anchor=north, font=\PVSans\fontseries{sb}\fontsize{7}{8.2}\selectfont] at (440.5,121.5) {No L3 task\\completed};
\draw[PVSim, line width=1.3pt, dash pattern=on 2.8pt off 1.8pt, line join=round]
  (350,{\FoY{Main-L1}{sim-zs}}) -- (396,{\FoY{Main-L2}{sim-zs}}) -- (442,{\FoY{Main-L3}{sim-zs}});
\draw[PVReal, line width=1.3pt, line join=round]
  (350,{\FoY{Main-L1}{real-main}}) -- (396,{\FoY{Main-L2}{real-main}}) -- (442,{\FoY{Main-L3}{real-main}});
\foreach \lv/\x in {L1/350, L2/396, L3/442} {
  \fill[PVReal, draw=white, line width=0.6pt] (\x,{\FoY{Main-\lv}{real-main}}) circle (2.7pt);
  \draw[PVSim, fill=white, line width=1pt] (\x,{\FoY{Main-\lv}{sim-zs}}) circle (2.2pt);}
\node[pv chip, fill=PVL1] at (350,23) {L1};
\node[pv chip, fill=PVL2] at (396,23) {L2};
\node[pv chip, fill=PVL3] at (442,23) {L3};
\node[pv value, text=PVReal, anchor=south] at (350,{\FoY{Main-L1}{real-main}+4.5}) {\PLPct{Main-L1}{real-main}\%};
\node[pv value, text=PVSim, anchor=east] at (345.5,{\FoY{Main-L1}{sim-zs}}) {\PLPct{Main-L1}{sim-zs}\%};
\node[pv value, text=PVInk, anchor=north east] at (394,{\FoY{Main-L2}{real-main}-3}) {\PLPct{Main-L2}{real-main}\%};
\node[pv value, text=PVInk, anchor=south] at (442,{\FoY{Main-L3}{real-main}+4.5}) {0\%};
\node[rounded corners=5pt, fill=PVSky2, text=PVDeep, inner xsep=4pt, inner ysep=2pt,
  font=\PVSans\fontseries{sb}\fontsize{7}{8}\selectfont] at (387,8.5) {10 of 16 tasks: identical success counts};
\end{tikzpicture}
\arrayrulecolor{black}
\endgroup
\caption{\textbf{LLM4Robot-Bench: hierarchical, paired Sim--Real evaluation of GPT-6 Astra's contact-rich manipulation capabilities.}
(a) Sixteen tasks pair physically and visually matched simulated and real-world environments with shared task objectives and success criteria.
(b) Three cumulative levels progress from contact selection and geometric alignment (L1), to force regulation within sustained contact (L2), and coordinated contact reconfiguration and force regulation (L3). The photographs illustrate task requirements.
(c) \textbf{Success declines across levels in both environments, with no L3 task completed.} Rates average task-level success equally, using three trials per task in each environment. \textbf{Ten of the 16 tasks have identical Sim--Real success counts.} These shared trends support matched simulation as a repeatable testbed for studying Astra's limits in contact-rich manipulation.}
\label{fig:main-finding}
\end{minipage}
\par\medskip


==> figures/figure03_alignment_pipeline.tex <==
\begingroup
\input{figures/comparison_figure_style}
\tikzset{
  fv title/.style={pv title, font=\PVMono\fontseries{b}\fontsize{10}{12}\selectfont},
  fv sub/.style={inner sep=0pt, anchor=base, text=PVInk, font=\PVSans\fontseries{sb}\fontsize{7.5}{9}\selectfont},
  fv legend/.style={inner sep=0pt, anchor=base west, text=PVInk, font=\PVSans\fontsize{7.5}{9}\selectfont},
  fv arrow/.style={-{Stealth[length=4pt,width=3.8pt,round]}, line width=1pt, line cap=round},
  fv pill/.style={rounded corners=3.6pt, inner xsep=3pt, inner ysep=1.7pt, anchor=center,
    font=\PVMono\fontseries{b}\fontsize{7}{7}\selectfont},
  fv divider/.style={draw=PVLine, line width=0.5pt},
  fv rowchip/.style={pv chip, rotate=90, anchor=center},
}
\newcommand{\FvPhoto}[5]{%
  \path[pv photo shadow, rounded corners=2.5pt] (#1,#2) rectangle ++(#3,#4);
  \begin{scope}\clip[rounded corners=2.5pt] (#1,#2) rectangle ++(#3,#4);
    \node[anchor=south west, inner sep=0pt] at (#1,#2) {\includegraphics[width=#3pt,height=#4pt]{assets/figure05_vivid/#5.jpg}};
  \end{scope}}
\newcommand{\FvBar}[4]{\fill[#4, rounded corners=0.8pt] (#1,#2-1.2) rectangle ++(#3,-1.6);}
\begin{figure*}[!t]
\centering
\begin{tikzpicture}[x=1pt,y=1pt]
\path[use as bounding box] (0,0) rectangle (470,337);
\node[pv letter, anchor=south west, yshift=-2.2pt] at (0,329) {a};
\node[fv title, xshift=14.5pt] at (0,329) {Workspace and Initial State};
\node[pv letter, anchor=south west, yshift=-2.2pt, minimum width=13pt] at (0,240.2) {b1};
\node[fv title, xshift=17pt] at (0,240.2) {Geometry and Texture};
\node[pv letter, anchor=south west, yshift=-2.2pt, minimum width=13pt] at (232.57,240.2) {b2};
\node[fv title, xshift=17pt] at (232.57,240.2) {Jelly Mass};
\node[pv letter, anchor=south west, yshift=-2.2pt, minimum width=13pt] at (352.65,240.2) {b3};
\node[fv title, xshift=17pt] at (352.65,240.2) {Jelly Contact};
\node[pv letter, anchor=south west, yshift=-2.2pt] at (0,135.2) {c};
\node[fv title, xshift=14.5pt] at (0,135.2) {Robot Embodiment};
\node[pv letter, anchor=south west, yshift=-2.2pt] at (211.77,135.2) {d};
\node[fv title, xshift=14.5pt] at (211.77,135.2) {Camera Observations};
\node[fv legend, anchor=base east] (lgR) at (470,329) {Real world};
\fill[PVReal, rounded corners=0.8pt] ([xshift=-15pt,yshift=2.1pt]lgR.base west) rectangle ++(12,1.8);
\node[fv legend, anchor=base east] (lgS) at ([xshift=-24pt]lgR.base west) {Simulation};
\fill[PVSim, rounded corners=0.8pt] ([xshift=-15pt,yshift=2.1pt]lgS.base west) rectangle ++(12,1.8);
\draw[fv divider] (276.82,322.5) -- (276.82,253.2);
\draw[fv divider] (223.77,247.2) -- (223.77,148.2);
\draw[fv divider] (343.84,247.2) -- (343.84,148.2);
\draw[fv divider] (201.88,142.2) -- (201.88,3.9);
\FvPhoto{0.16}{256}{125.62}{55}{a_sweep_sim}
\FvPhoto{130.78}{256}{138.04}{55}{a_sweep_real}
\FvPhoto{284.82}{256}{90.32}{55}{a_nut_sim}
\FvPhoto{380.13}{256}{89.71}{55}{a_nut_real}
\FvPhoto{0}{164.2}{77.41}{58}{b1_marker_sim}
\FvPhoto{81.41}{164.2}{43.55}{58}{b1_marker_real}
\FvPhoto{134.96}{198.64}{80}{23.56}{b1_texture_sim}
\FvPhoto{134.96}{164.2}{80}{19.78}{b1_texture_real}
\FvPhoto{232.57}{164.2}{54.92}{58}{b2_jelly_sim}
\FvPhoto{291.49}{164.2}{43.54}{58}{b2_jelly_real}
\FvPhoto{369}{189.7}{41.98}{32.5}{b3_sim_before_recorded_20261025}
\FvPhoto{427.67}{189.7}{41.98}{32.5}{b3_sim_contact_recorded_20261025}
\FvPhoto{368.65}{151}{42.68}{32.5}{b3_real_before}
\FvPhoto{427.32}{151}{42.68}{32.5}{b3_real_during}
\FvPhoto{0}{70.2}{94}{47}{c_base_sim}
\FvPhoto{98}{70.2}{94}{47}{c_base_real}
\FvPhoto{15.67}{6.7}{78.33}{47}{c_gripper_sim}
\FvPhoto{98}{6.7}{78.33}{47}{c_gripper_real}
\FvPhoto{227.77}{70.2}{62.99}{47}{d_ext_sim}
\FvPhoto{227.93}{6.7}{62.67}{47}{d_ext_real}
\FvPhoto{296.76}{70.2}{83.56}{47}{d_left_sim}
\FvPhoto{296.76}{6.7}{83.56}{47}{d_left_real}
\FvPhoto{386.32}{70.2}{83.68}{47}{d_right_sim}
\FvPhoto{386.32}{6.7}{83.68}{47}{d_right_real}
\FvBar{0.16}{256}{125.62}{PVSim}
\FvBar{130.78}{256}{138.04}{PVReal}
\FvBar{284.82}{256}{90.32}{PVSim}
\FvBar{380.13}{256}{89.71}{PVReal}
\FvBar{0}{164.2}{77.41}{PVSim}
\FvBar{81.41}{164.2}{43.55}{PVReal}
\FvBar{134.96}{198.64}{80}{PVSim}
\FvBar{134.96}{164.2}{80}{PVReal}
\FvBar{232.57}{164.2}{54.92}{PVSim}
\FvBar{291.49}{164.2}{43.54}{PVReal}
\FvBar{369}{189.7}{41.98}{PVSim}
\FvBar{427.67}{189.7}{41.98}{PVSim}
\FvBar{368.65}{151}{42.68}{PVReal}
\FvBar{427.32}{151}{42.68}{PVReal}
\FvBar{0}{70.2}{94}{PVSim}
\FvBar{98}{70.2}{94}{PVReal}
\FvBar{15.67}{6.7}{78.33}{PVSim}
\FvBar{98}{6.7}{78.33}{PVReal}
\FvBar{227.77}{70.2}{62.99}{PVSim}
\FvBar{227.93}{6.7}{62.67}{PVReal}
\FvBar{296.76}{70.2}{83.56}{PVSim}
\FvBar{296.76}{6.7}{83.56}{PVReal}
\FvBar{386.32}{70.2}{83.68}{PVSim}
\FvBar{386.32}{6.7}{83.68}{PVReal}
\node[fv sub] at (134.49,315.5) {\PLTaskChip{L3-04}\hspace{3pt}Block Sweeping};
\node[fv sub] at (377.33,315.5) {\PLTaskChip{L3-02}\hspace{3pt}Nut Unscrewing};
\node[fv sub] at (62.48,226.7) {Capped marker length};
\node[fv sub] at (174.96,226.7) {Surface texture};
\node[fv sub] at (389.98,226.7) {Before};
\node[fv sub] at (448.66,226.7) {Contact};
\node[fv pill, fill=PVSim!13, text=PVSim!88!black, anchor=east] at (60.48,153.4) {SIM\,150\,mm};
\node[fv pill, fill=PVReal!13, text=PVReal!88!black, anchor=west] at (64.48,153.4) {REAL\,150\,mm};
\node[fv pill, fill=PVSim!13, text=PVSim!88!black, anchor=east] at (281.8,153.4) {SIM\,26.4\,g};
\node[fv pill, fill=PVReal!13, text=PVReal!88!black, anchor=west] at (285.8,153.4) {REAL\,26.4\,g};
\node[fv rowchip, fill=PVSim] at (358.65,205.95) {SIM};
\node[fv rowchip, fill=PVReal] at (358.65,167.25) {REAL};
\draw[fv arrow, draw=PVSim] (414.82,205.95) -- (423.82,205.95);
\draw[fv arrow, draw=PVReal] (414.82,167.25) -- (423.82,167.25);
\node[fv sub] at (96,121.7) {Arm bases and mounting};
\node[fv sub] at (96,58.2) {Empty two-finger grippers};
\node[fv sub] at (259.26,121.7) {External view};
\node[fv sub] at (338.54,121.7) {Left wrist view};
\node[fv sub] at (428.16,121.7) {Right wrist view};
\node[fv rowchip, fill=PVSim] at (217.77,93.7) {SIM};
\node[fv rowchip, fill=PVReal] at (217.77,30.2) {REAL};
\end{tikzpicture}
\caption{\textbf{Physical and visual matching of real and simulated environments.}
Violet and orange bars denote simulated and real views, respectively; paired views place simulation to the left of or above the corresponding real view.
(a) Workspace appearance and initial object placement for Block Sweeping (left) and the initial screw--nut engagement for Nut Unscrewing (right).
(b1) Capped marker geometry with simulated and real lengths, and printed surface texture; the real length is documented by a ruler photograph.
(b2) The configured jelly mass in simulation (26.4 g) and the documented scale reading (26.4 g).
(b3) Recorded jelly states before and during gripper contact: simulation at 00:30/00:40 and real world at 01:16/01:22 of their source clips. The same global color-balance adjustment is applied to both simulated frames; object geometry and deformation are unmodified. These qualitative views are not synchronized or a quantitative validation of matched physical response.
(c) Arm-base placement and empty two-finger gripper geometry.
(d) External, left-wrist, and right-wrist views for Block Sweeping. The external views and simulated left-wrist view show the initial state. The real left-wrist frame at 16:40.5 and right-wrist frame at 28:18 are selected during execution to match the gripper--box and gripper--dustpan geometry, respectively. The views are unsynchronized.
}
\label{fig:alignment-pipeline}
\end{figure*}
\arrayrulecolor{black}
\endgroup


==> figures/figure03_real_world_setup.tex <==
\begingroup
\input{figures/comparison_figure_style}
\tikzset{
  ftlabel/.style={fill=white, fill opacity=0.95, text opacity=1, draw=PVBlue!50, line width=0.55pt,
    rounded corners=2pt, inner xsep=3pt, inner ysep=1.9pt, anchor=south west,
    font=\PVSans\fontseries{sb}\fontsize{7.5}{9}\selectfont, text=PVInk},
  ftmodel/.style={ftlabel, font=\PVMono\fontseries{b}\fontsize{7.5}{9}\selectfont, text=PVBlue},
  fttitle/.style={pv title, font=\PVMono\fontseries{b}\fontsize{10}{12}\selectfont},
}
\newcommand{\FigThreeTitle}[4]{%
  \node[pv letter, anchor=south west, yshift=-2.2pt] at (#1,#2) {#3};
  \node[fttitle, xshift=14.5pt] at (#1,#2) {#4};}
\newcommand{\FigThreeShadow}[2]{\path[pv photo shadow, rounded corners=3pt] #1 rectangle #2;}
\newcommand{\FigThreeRim}[2]{\draw[white, line width=0.7pt, rounded corners=3pt] #1 rectangle #2;}
\newcommand{\FigThreeLeader}[2]{%
  \draw[white, line width=1.6pt, line cap=round] #1 -- #2;
  \draw[PVBlue, line width=0.65pt, line cap=round] #1 -- #2;
  \fill[PVBlue, draw=white, line width=0.5pt] #2 circle (1.25pt);}
\begin{figure*}[!t]
\centering
\begin{tikzpicture}[x=0.2611111pt, y=0.2611111pt]
\FigThreeTitle{10}{510}{a}{Dual-Arm Tabletop Platform}
\FigThreeTitle{866.4}{510}{b}{Left Wrist Camera}
\FigThreeTitle{1340.4}{510}{c}{Right Wrist Camera}
\FigThreeShadow{(10,23.6)}{(842.4,491)}
\FigThreeShadow{(866.4,23.6)}{(1316.4,491)}
\FigThreeShadow{(1340.4,23.6)}{(1790.4,491)}
\begin{scope}\clip[rounded corners=3pt] (10,23.6) rectangle (842.4,491);
  \node[anchor=south west, inner sep=0pt] at (10,-133.3) {\includegraphics[width=217.35pt,height=163.01pt]{assets/real_world_setup/panel_a_setup_overview.jpg}};\end{scope}
\begin{scope}\clip[rounded corners=3pt] (866.4,23.6) rectangle (1316.4,491);
  \node[anchor=south west, inner sep=0pt] at (847.805,-72.16411) {\includegraphics[width=133.18pt,height=177.57pt]{assets/real_world_setup/panel_b_left_wrist.jpg}};\end{scope}
\begin{scope}\clip[rounded corners=3pt] (1340.4,23.6) rectangle (1790.4,491);
  \node[anchor=south west, inner sep=0pt] at (1290.307,-88.74026) {\includegraphics[width=131.84pt,height=175.79pt]{assets/real_world_setup/panel_c_right_wrist.jpg}};\end{scope}
\FigThreeRim{(10,23.6)}{(842.4,491)}
\FigThreeRim{(866.4,23.6)}{(1316.4,491)}
\FigThreeRim{(1340.4,23.6)}{(1790.4,491)}
\FigThreeLeader{(182,433)}{(78.128,356.809)}
\node[ftlabel] at (182,415) {External camera mount};
\FigThreeLeader{(334,330)}{(228.835,239.133)}
\FigThreeLeader{(443,330)}{(664.442,230.875)}
\node[ftlabel] at (276,330) {Two wrist cameras};
\FigThreeLeader{(477,103)}{(311.415,125.586)}
\FigThreeLeader{(580,103)}{(678.893,113.199)}
\node[ftmodel] at (420,67) {ARX R5 dual arms};
\draw[fill=white, fill opacity=0.95, draw=PVBlue, line width=0.7pt, dash pattern=on 2.4pt off 1.6pt,
  rounded corners=3pt] (556,298) rectangle (836,482);
\node[inner sep=0pt] at (696,428) {\includegraphics[width=40pt]{assets/real_world_setup/camera_cutout.png}};
\node[inner sep=0pt, font=\PVMono\fontseries{b}\fontsize{7}{8.4}\selectfont, text=PVBlue] at (696,357) {Orbbec Gemini Pro};
\node[inner sep=0pt, font=\PVSans\fontsize{7}{8.4}\selectfont, text=PVMuted] at (696,323) {External camera};
\FigThreeLeader{(1041,441)}{(1070.414,392.712)}
\node[ftmodel] at (882,441) {Orbbec Gemini 305};
\FigThreeLeader{(1161,74)}{(1177.203,193.479)}
\node[ftlabel] at (1004,38) {R5 two-finger gripper};
\FigThreeLeader{(1470,449)}{(1464.296,324.024)}
\node[ftmodel] at (1352,449) {Orbbec Gemini 305};
\FigThreeLeader{(1480,83)}{(1547.784,183.931)}
\node[ftlabel] at (1352,47) {R5 two-finger gripper};
\end{tikzpicture}
\caption{\textbf{Real-world experimental setup.} (a) Two ARX R5 arms with two-finger grippers share a tabletop workspace observed by one external Orbbec Gemini Pro camera and two wrist-mounted Orbbec Gemini 305 cameras. The external-camera mount is visible at left; the inset identifies the camera used. (b) Left and (c) right wrist cameras with their two-finger grippers. Photographs show the hardware before task objects are placed.}
\label{fig:real-world-setup}
\end{figure*}
\arrayrulecolor{black}
\endgroup


==> figures/figure04_simulation_assets.tex <==
\begingroup
\input{figures/comparison_figure_style}
\tikzset{
  ff name/.style={inner sep=0pt, anchor=base, text=PVInk, font=\PVSans\fontseries{sb}\fontsize{7}{8.4}\selectfont},
  ff state/.style={inner sep=0pt, anchor=base, text=PVInk, font=\PVSans\fontsize{7.2}{8.6}\selectfont},
  ff group/.style={draw=PVBlue!45, line width=0.7pt, dash pattern=on 3pt off 2pt, rounded corners=5pt},
  ff head/.style={inner sep=0pt, anchor=base west, text=PVBlue, font=\PVSans\fontseries{sb}\fontsize{7.8}{9}\selectfont},
  ff arrow/.style={-{Stealth[length=4.4pt,width=4pt,round]}, line width=1.1pt, line cap=round, draw=PVBlue},
}
\newcommand{\FfShadow}[3]{\fill[PVInk, fill opacity=0.22, path fading=circle with fuzzy edge 20 percent]
  (#1,#2) ellipse ({#3} and 9);}
\newcommand{\FfBadge}[2]{\node[circle, fill=white, draw=PVBlue!35, line width=0.5pt, inner sep=0pt,
  minimum size=10pt, text=PVBlue, font=\fontsize{6.5}{6.5}\selectfont] at (#1,#2) {\faArrowRight};}
\begin{figure*}[!t]
\centering
\begin{tikzpicture}[x=0.29375pt, y=0.29375pt]
\path[use as bounding box] (0,0) rectangle (1600,1400);
\node[pv letter, anchor=south west, yshift=-2.2pt] at (8,1366) {a};
\node[pv title, xshift=14.5pt] at (8,1366) {Simulation Task Assets};
\node[pv muted, anchor=base east] at (1592,1366) {21 representative asset types\enspace\textperiodcentered\enspace views not to scale};
\FfShadow{128}{1232.21}{83.2}
\FfShadow{352}{1191}{54.81}
\FfShadow{576}{1197.96}{83.2}
\FfShadow{800}{1191}{44.29}
\FfShadow{1024}{1192.45}{83.2}
\FfShadow{1248}{1193.58}{83.2}
\FfShadow{1472}{1191}{33.09}
\FfShadow{128}{981}{50.09}
\FfShadow{352}{998.22}{83.2}
\FfShadow{576}{981}{30}
\FfShadow{800}{981}{81.13}
\FfShadow{1024}{981}{76.8}
\FfShadow{1247.99}{981}{59.91}
\FfShadow{1472}{983}{83.2}
\FfShadow{128}{771}{30}
\FfShadow{352}{832.37}{83.2}
\FfShadow{576}{801.83}{83.2}
\FfShadow{800}{771}{65.68}
\FfShadow{1024}{771}{47.52}
\FfShadow{1248}{771}{74.82}
\FfShadow{1472}{771}{50.15}
\node[anchor=south west, inner sep=0pt] at (24,1229.21) {\includegraphics[width=61.1pt,height=22.79pt]{assets/figure04_vivid/a_marker_cap.png}};
\node[anchor=south west, inner sep=0pt] at (283.49,1188) {\includegraphics[width=40.25pt,height=47pt]{assets/figure04_vivid/a_ceramic_mug.png}};
\node[anchor=south west, inner sep=0pt] at (472,1194.96) {\includegraphics[width=61.1pt,height=42.91pt]{assets/figure04_vivid/a_power_strip.png}};
\node[anchor=south west, inner sep=0pt] at (744.64,1188) {\includegraphics[width=32.52pt,height=47pt]{assets/figure04_vivid/a_charger.png}};
\node[anchor=south west, inner sep=0pt] at (920,1189.45) {\includegraphics[width=61.1pt,height=46.15pt]{assets/figure04_vivid/a_drawer_organizer.png}};
\node[anchor=south west, inner sep=0pt] at (1144,1190.58) {\includegraphics[width=61.1pt,height=45.48pt]{assets/figure04_vivid/a_hat.png}};
\node[anchor=south west, inner sep=0pt] at (1430.63,1188) {\includegraphics[width=24.3pt,height=47pt]{assets/figure04_vivid/a_hat_rack.png}};
\node[anchor=south west, inner sep=0pt] at (65.39,978) {\includegraphics[width=36.78pt,height=47pt]{assets/figure04_vivid/a_paper_cup.png}};
\node[anchor=south west, inner sep=0pt] at (248,995.22) {\includegraphics[width=61.1pt,height=36.88pt]{assets/figure04_vivid/a_marbles.png}};
\node[anchor=south west, inner sep=0pt] at (553.84,978) {\includegraphics[width=13.02pt,height=47pt]{assets/figure04_vivid/a_artificial_flower.png}};
\node[anchor=south west, inner sep=0pt] at (698.59,978) {\includegraphics[width=59.58pt,height=47pt]{assets/figure04_vivid/a_book.png}};
\node[anchor=south west, inner sep=0pt] at (928,978) {\includegraphics[width=56.4pt,height=47pt]{assets/figure04_vivid/a_orange_segment.png}};
\node[anchor=south west, inner sep=0pt] at (1173.11,978) {\includegraphics[width=43.99pt,height=47pt]{assets/figure04_vivid/a_jelly.png}};
\node[anchor=south west, inner sep=0pt] at (1368,980) {\includegraphics[width=61.1pt,height=45.83pt]{assets/figure04_vivid/a_support_box.png}};
\node[anchor=south west, inner sep=0pt] at (99.18,768) {\includegraphics[width=16.93pt,height=47pt]{assets/figure04_vivid/a_bottle_cap.png}};
\node[anchor=south west, inner sep=0pt] at (248,829.37) {\includegraphics[width=61.1pt,height=10.95pt]{assets/figure04_vivid/a_bolt_nut.png}};
\node[anchor=south west, inner sep=0pt] at (472,798.83) {\includegraphics[width=61.1pt,height=28.89pt]{assets/figure04_vivid/a_whiteboard.png}};
\node[anchor=south west, inner sep=0pt] at (717.91,768) {\includegraphics[width=48.23pt,height=47pt]{assets/figure04_vivid/a_board_eraser.png}};
\node[anchor=south west, inner sep=0pt] at (964.6,768) {\includegraphics[width=34.9pt,height=47pt]{assets/figure04_vivid/a_hand_brush.png}};
\node[anchor=south west, inner sep=0pt] at (1154.47,768) {\includegraphics[width=54.95pt,height=47pt]{assets/figure04_vivid/a_dustpan.png}};
\node[anchor=south west, inner sep=0pt] at (1409.31,768) {\includegraphics[width=36.83pt,height=47pt]{assets/figure04_vivid/a_block.png}};
\node[ff name] at (128,1160) {Marker \& cap};
\node[ff name] at (352,1160) {Ceramic mug};
\node[ff name] at (576,1160) {Power strip};
\node[ff name] at (800,1160) {Charger};
\node[ff name] at (1024,1160) {Drawer organizer};
\node[ff name] at (1248,1160) {Hat};
\node[ff name] at (1472,1160) {Hat rack};
\node[ff name] at (128,950) {Paper cup};
\node[ff name] at (352,950) {Marbles};
\node[ff name] at (576,950) {Artificial flower};
\node[ff name] at (800,950) {Book};
\node[ff name] at (1024,950) {Orange segment};
\node[ff name] at (1248,950) {Jelly};
\node[ff name] at (1472,950) {Support box};
\node[ff name] at (128,740) {Bottle \& cap};
\node[ff name] at (352,740) {Bolt \& nut};
\node[ff name] at (576,740) {Whiteboard};
\node[ff name] at (800,740) {Board eraser};
\node[ff name] at (1024,740) {Hand brush};
\node[ff name] at (1248,740) {Dustpan};
\node[ff name] at (1472,740) {Block};
\node[pv letter, anchor=south west, yshift=-2.2pt] at (8,688) {b};
\node[pv title, xshift=14.5pt] at (8,688) {Interaction-Relevant Features};
\path[ff group] (8,342) rectangle (1592,668);
\path[ff group] (8,4) rectangle (700,328);
\path[ff group] (716,4) rectangle (1150,328);
\path[ff group] (1166,4) rectangle (1592,328);
\node[ff head] at (26,637) {\faArrowsAltH\,\,Relative motion and separation};
\node[ff head] at (26,300) {\faIcon{compress-arrows-alt}\,\,Deformation under contact};
\node[ff head] at (734,300) {\faLayerGroup\,\,Inter-object sliding};
\node[ff head] at (1184,300) {\faBroom\,\,Surface wiping};
\node[anchor=south west, inner sep=0pt] at (85.69,391) {\includegraphics[width=8.11pt,height=66.09pt]{assets/figure04_vivid/b_marker_joined.png}};
\node[anchor=south west, inner sep=0pt] at (278.49,391) {\includegraphics[width=5.88pt,height=66.09pt]{assets/figure04_vivid/b_marker_separated.png}};
\path[pv photo shadow, rounded corners=2.5pt] (403.87,391) rectangle ++(432.26,225);
\begin{scope}\clip[rounded corners=2.5pt] (403.87,391) rectangle ++(432.26,225);
  \node[anchor=south west, inner sep=0pt] at (403.87,391) {\includegraphics[width=126.98pt,height=66.09pt]{assets/figure04_vivid/b_drawer.jpg}};\end{scope}
\path[pv photo shadow, rounded corners=2.5pt] (893.77,391) rectangle ++(316.47,225);
\begin{scope}\clip[rounded corners=2.5pt] (893.77,391) rectangle ++(316.47,225);
  \node[anchor=south west, inner sep=0pt] at (893.77,391) {\includegraphics[width=92.96pt,height=66.09pt]{assets/figure04_vivid/b_bottle_cap.jpg}};\end{scope}
\node[anchor=south west, inner sep=0pt] at (1294.92,391) {\includegraphics[width=13.26pt,height=66.09pt]{assets/figure04_vivid/b_bolt_joined.png}};
\node[anchor=south west, inner sep=0pt] at (1484.16,391) {\includegraphics[width=10.78pt,height=66.09pt]{assets/figure04_vivid/b_bolt_separated.png}};
\path[pv photo shadow, rounded corners=2.5pt] (24,66.11) rectangle ++(206.67,201.77);
\begin{scope}\clip[rounded corners=2.5pt] (24,66.11) rectangle ++(206.67,201.77);
  \node[anchor=south west, inner sep=0pt] at (24,66.11) {\includegraphics[width=60.71pt,height=59.27pt]{assets/figure04_vivid/b_jelly_initial.jpg}};\end{scope}
\path[pv photo shadow, rounded corners=2.5pt] (246.67,66.11) rectangle ++(206.67,201.77);
\begin{scope}\clip[rounded corners=2.5pt] (246.67,66.11) rectangle ++(206.67,201.77);
  \node[anchor=south west, inner sep=0pt] at (246.67,66.11) {\includegraphics[width=60.71pt,height=59.27pt]{assets/figure04_vivid/b_jelly_compressed.jpg}};\end{scope}
\path[pv photo shadow, rounded corners=2.5pt] (469.33,66.11) rectangle ++(206.67,201.77);
\begin{scope}\clip[rounded corners=2.5pt] (469.33,66.11) rectangle ++(206.67,201.77);
  \node[anchor=south west, inner sep=0pt] at (469.33,66.11) {\includegraphics[width=60.71pt,height=59.27pt]{assets/figure04_vivid/b_jelly_after.jpg}};\end{scope}
\node[anchor=south west, inner sep=0pt] at (740,107.96) {\includegraphics[width=54.34pt,height=34.69pt]{assets/figure04_vivid/b_books_stacked.png}};
\node[anchor=south west, inner sep=0pt] at (941,115.83) {\includegraphics[width=54.34pt,height=30.06pt]{assets/figure04_vivid/b_books_displaced.png}};
\path[pv photo shadow, rounded corners=2.5pt] (1190,85.65) rectangle ++(185,162.69);
\begin{scope}\clip[rounded corners=2.5pt] (1190,85.65) rectangle ++(185,162.69);
  \node[anchor=south west, inner sep=0pt] at (1190,85.65) {\includegraphics[width=54.34pt,height=47.79pt]{assets/figure04_vivid/b_wiping_before.jpg}};\end{scope}
\path[pv photo shadow, rounded corners=2.5pt] (1391,85.65) rectangle ++(185,162.69);
\begin{scope}\clip[rounded corners=2.5pt] (1391,85.65) rectangle ++(185,162.69);
  \node[anchor=south west, inner sep=0pt] at (1391,85.65) {\includegraphics[width=54.34pt,height=47.79pt]{assets/figure04_vivid/b_wiping_after.jpg}};\end{scope}
\draw[ff arrow] (160,503.5) -- (238,503.5);
\draw[ff arrow] (1378,503.5) -- (1456,503.5);
\FfBadge{238.67}{167}
\FfBadge{461.33}{167}
\FfBadge{933}{167}
\FfBadge{1383}{167}
\node[ff state] at (194,363) {Marker \& cap};
\node[ff state] at (620,363) {Drawer};
\node[ff state] at (1052,363) {Bottle \& cap};
\node[ff state] at (1409.5,363) {Bolt \& nut};
\node[ff state] at (127.3,24) {Initial};
\node[ff state] at (350,24) {Compressed};
\node[ff state] at (572.7,24) {After compression};
\node[ff state] at (832.5,24) {Stacked};
\node[ff state] at (1033.5,24) {Displaced};
\node[ff state] at (1282.5,24) {Before wiping};
\node[ff state] at (1483.5,24) {After wiping};
\end{tikzpicture}
\caption{\textbf{Simulation task assets and interaction-relevant features.}
(a) Illustrative views of 21 representative task asset types.
(b) Representative examples illustrate relative motion and separation between components, deformation under contact, inter-object sliding, and changes in visible surface state during wiping.
Jelly deformation and wiping are shown using recorded simulation frames; component and book arrangements illustrate representative configurations.
Asset views are not to scale. Simulation settings and contact and material models are provided in Appendix~\ref{app:simulation-assets}.}
\label{fig:simulation-assets}
\end{figure*}
\arrayrulecolor{black}
\endgroup


==> figures/figure_execution_contact_rules.tex <==
\begingroup
\input{figures/comparison_figure_style}
\definecolor{FsAmber}{HTML}{E39B0B}
\tikzset{
  fsbox/.style={draw=PVLine, fill=white, rounded corners=4pt, line width=0.6pt,
    blur shadow={shadow xshift=0pt, shadow yshift=-0.8pt, shadow blur radius=2pt, shadow opacity=16}},
  fstitle/.style={font=\PVSans\fontseries{b}\fontsize{8.5}{10}\selectfont, text=PVInk, inner sep=0pt, anchor=west},
  fstext/.style={font=\PVSans\fontsize{7}{8.6}\selectfont, text=PVInk, inner sep=0pt, align=left},
  fsmuted/.style={font=\PVSans\fontsize{7}{8.6}\selectfont, text=PVMuted, inner sep=0pt, align=left},
  fsarrow/.style={-{Stealth[length=4.6pt,width=4.2pt,round]}, line width=1.1pt, line cap=round, draw=PVBlue},
  fsstep/.style={circle, fill=PVBlue, inner sep=0pt, minimum size=10pt,
    font=\PVMono\fontseries{b}\fontsize{7}{7}\selectfont, text=white},
  fsicon/.style={inner sep=0pt, text=PVBlue!75, font=\fontsize{8.5}{8.5}\selectfont},
  fslanechip/.style={pv chip, minimum width=22pt},
  fspill/.style={rounded corners=5pt, inner xsep=4pt, inner ysep=2pt, line width=0.6pt,
    font=\PVSans\fontseries{sb}\fontsize{7}{7}\selectfont, anchor=north west},
  fsskill/.style={draw=PVBlue!45, fill=white, rounded corners=3pt, line width=0.6pt, inner xsep=3.4pt,
    inner ysep=2.6pt, font=\PVSans\fontsize{7}{8}\selectfont, text=PVInk, anchor=north west},
}
\newcommand{\FigSixThumb}[4]{%
  \PVPhoto{#1}{#2}{27}{20}{#3}
  \node[pv glass, inner xsep=1.8pt, inner ysep=1.2pt, font=\PVMono\fontseries{b}\fontsize{7}{7}\selectfont,
    anchor=north west] at (#1+1.5,#2+18.5) {#4};}
\begin{figure*}[!t]
\centering
\begin{tikzpicture}[x=1pt,y=1pt]
\PVPanelTitle{0}{189.5}{a}{One Decision Cycle}
\node[pv chip, fill=PVReal, anchor=base east] at (300,189.5) {REAL WORLD};
\node[pv chip, fill=PVSim, anchor=base east] at (250,189.5) {SIMULATION};
\path[fsbox] (0,100) rectangle (96,182);
\path[fsbox] (108,100) rectangle (200,182);
\path[rounded corners=4pt, top color=PVBlue!90!PVDeep, bottom color=PVNavy,
  blur shadow={shadow xshift=0pt, shadow yshift=-1pt, shadow blur radius=2.6pt, shadow opacity=32}]
  (212,100) rectangle (300,182);
\path[fsbox] (0,0) rectangle (136,78);
\path[fsbox] (148,0) rectangle (300,78);
\node[fsstep] at (10,172) {1}; \node[fstitle] at (18.5,172) {Inputs};
\node[rounded corners=2pt, fill=PVSky2, text=PVDeep, inner xsep=2.4pt, inner ysep=1.4pt,
  font=\PVSans\fontseries{sb}\fontsize{7}{7}\selectfont, anchor=east] at (92,172) {\faLock\,fixed};
\node[fstext, anchor=north west, text width=88pt] at (5,162) {Task instruction\\Interface description};
\fill[PVSim!10, rounded corners=2pt] (4,126) rectangle (92,138);
\node[fslanechip, fill=PVSim, anchor=west] at (5.5,132) {SIM};
\node[fstext, anchor=west] at (30,132) {model instructions};
\fill[PVReal!10, rounded corners=2pt] (4,112.5) rectangle (92,124.5);
\node[fslanechip, fill=PVReal, anchor=west] at (5.5,118.5) {REAL};
\node[fstext, anchor=west] at (30,118.5) {basic Skills (b)};
\node[fsmuted, anchor=west] at (5,105.5) {No further hints};
\node[fsstep] at (118,172) {2}; \node[fstitle] at (126.5,172) {Observation};
\node[fsicon, anchor=east] at (195,172) {\faCamera};
\FigSixThumb{112}{136}{assets/execution_framework/sources/external.png}{E}
\FigSixThumb{141}{136}{assets/execution_framework/sources/leftWrist.png}{L}
\FigSixThumb{170}{136}{assets/execution_framework/sources/rightWrist.png}{R}
\node[fsmuted, anchor=west] at (112,126) {Camera views (E, L, R)};
\node[fstext, anchor=west] at (112,115.5) {State \textperiodcentered{} feedback \textperiodcentered{} history};
\node[fsstep, fill=white, text=PVDeep] at (222,172) {3}; \node[fstitle, text=white] at (230.5,172) {Decision};
\node[fsicon, text=white!85!PVBlue, anchor=east] at (295,172) {\faBrain};
\node[inner sep=0pt, font=\PVMono\fontseries{b}\fontsize{11.5}{13.5}\selectfont, text=white, align=center] at (256,141) {GPT-6\\Astra};
\node[inner sep=0pt, font=\PVSans\fontsize{7}{8.6}\selectfont, text=white!85!PVSky, align=center] at (256,111) {selects the next action};
\node[fsstep] at (158,68) {4}; \node[fstitle] at (166.5,68) {Execution};
\node[fsicon, anchor=east] at (295,68) {\faCogs};
\fill[PVSim!10, rounded corners=2pt] (152,31.5) rectangle (296,56.5);
\node[fslanechip, fill=PVSim, anchor=west] at (156,44) {SIM};
\node[fstext, anchor=west, text width=110pt] at (183,44) {Structured action \textrightarrow\\cuRobo planner \textrightarrow{} joint drives};
\fill[PVReal!10, rounded corners=2pt] (152,4) rectangle (296,29);
\node[fslanechip, fill=PVReal, anchor=west] at (156,16.5) {REAL};
\node[fstext, anchor=west, text width=110pt] at (183,16.5) {Tool calls \textrightarrow{} control service\\\textrightarrow{} ARX R5 arms};
\node[fsstep] at (10,68) {5}; \node[fstitle] at (18.5,68) {Verification};
\node[fsicon, anchor=east] at (131,68) {\faClipboardCheck};
\node[fstext, anchor=north west, text width=126pt] at (5,57.5) {Check the outcome:\\\textcolor{PVMuted}{grasp, alignment, separation}};
\node[fspill, draw=PVGood, fill=PVGood!10, text=PVGood!80!black] at (5,26) {Continue};
\node[fspill, draw=FsAmber, fill=FsAmber!12, text=FsAmber!75!black] at (47,26) {Correct};
\node[fspill, draw=PVBad, fill=PVBad!10, text=PVBad!85!black] at (85,26) {Terminate};
\draw[fsarrow] (97,141) -- (107,141);
\draw[fsarrow] (201,141) -- (211,141);
\draw[fsarrow] (256,99) -- (256,79);
\draw[fsarrow] (147,39) -- (137,39);
\draw[fsarrow] (120,79) -- (120,99);
\node[fsmuted, text=PVBlue, anchor=east, font=\PVSans\fontseries{sb}\fontsize{7}{8.6}\selectfont] at (115,89) {\faRedo\,\,Next decision};
\PVPanelTitle{316}{189.5}{b}{Basic Skills}
\node[pv chip, fill=PVReal, anchor=base east] at (470,189.5) {REAL WORLD};
\node[fsmuted, anchor=west] at (316,177) {\textcolor{PVBlue}{\faRobot}\,\,Embodiment and interface};
\node[fsskill] (fs1) at (316,171.5) {Arm\textendash camera mapping};
\node[fsskill] at ([xshift=3pt]fs1.north east) {Gripper semantics};
\node[fsmuted, anchor=west] at (316,150) {\textcolor{PVBlue}{\faCompass}\,\,General guidance};
\node[fsskill] (fs2) at (316,144.5) {Observe and verify};
\node[fsskill] at ([xshift=3pt]fs2.north east) {Dual-arm coordination};
\node[fsskill] at (316,126.5) {Local recovery};
\node[fsmuted, anchor=west] at (316,106) {\textcolor{PVBlue}{\faLock}\,\,\texttt{SKILL.md} files fixed across trials};
\PVPanelTitle{316}{84.5}{c}{Verifying the Outcome}
\node[anchor=base west, inner sep=0pt] at (316,70.5) {\PLTaskChip{L2-01}};
\node[anchor=base west, inner sep=0pt, font=\PVSans\fontseries{sb}\fontsize{8}{9.5}\selectfont, text=PVInk] at (345,70.5) {Marker Cap Removal};
\PVPhoto{316}{4}{74}{58}{assets/execution_framework/sources/uncapSim.png}
\PVPhoto{396}{4}{74}{58}{assets/execution_framework/sources/uncapReal.png}
\node[pv chip, fill=PVSim, anchor=north west] at (319,59) {SIM};
\node[pv chip, fill=PVReal, anchor=north west] at (399,59) {REAL};
\node[anchor=west, inner sep=0pt, font=\PVSans\fontsize{7}{8.6}\selectfont, text=PVInk] at (316,-8)
  {{\color{PVBlue}\faSquare[regular]}\,\,Grasp stability\hspace{1.2em}{\color{PVBlue}\faSquare[regular]}\,\,Cap separation};
\end{tikzpicture}
\caption{\textbf{Model inputs and closed-loop execution.}
(a) One decision cycle. \stepmark{1}~The task instruction and the interface description are fixed for the episode; the interface description is given as model instructions in simulation and by the basic Skills in the real world, and no further hints are provided. \stepmark{2}~The model observes the external and wrist camera views, proprioceptive states, execution feedback, and the interaction history. \stepmark{3}~GPT-6 Astra selects the next action. \stepmark{4}~In simulation, the cuRobo planner and joint drives execute a structured action; in the real world, tool calls drive the ARX R5 arms through a control service. \stepmark{5}~New observations verify the outcome before the model continues, corrects, or requests termination.
(b) The real-world basic Skills describe the embodiment and interface and give general guidance on observation and verification, dual-arm coordination, and local recovery; their \texttt{SKILL.md} files remain fixed across trials (Appendix~\ref{app:basic-skills}).
(c) In matched simulated and real-world Marker Cap Removal scenes, both grasps must remain stable and the cap must separate before the next action.}
\label{fig:execution-contact-rules}
\end{figure*}
\arrayrulecolor{black}
\endgroup

